Sparse Video Representation Using Steered Mixture-of-Experts With Global Motion Compensation

Steered-Mixtures-of Experts (SMoE) present a unified framework for sparse representation and compression of image data with arbitrary dimensionality. Recent work has shown great improvements in the performance of such models for image and light-field representation. However, for the case of videos the straight-forward application yields limited success as the SMoE framework leads to a piece-wise linear representation of the underlying imagery which is disrupted by nonlinear motion. We incorporate a global motion model into the SMoE framework which allows for higher temporal steering of the kernels. This drastically increases its capabilities to exploit correlations between adjacent frames by only adding 2 to 8 motion parameters per frame to the model but decreasing the required amount of kernels on average by 54.25%, respectively, while maintaining the same reconstruction quality yielding higher compression gains.

==> fig/Pixel_and_Kernel_Grid_Regular.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.45\textwidth,
height=0.45\textwidth * 0.466,
at={(0.0in,0.0in)},
scale only axis,
%axis on top,
xmin=0,
xmax=2253,
y dir=reverse,
ymin=0,
ymax=1050,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics 
[xmin=0,xmax=2253,ymin=0,ymax=1050]{./fig/stefan_regular_w_kernels_small_2.pdf};
\end{axis}

%\begin{axis}[
%at={(0.01in,-0.015in)},
%  view={10}{10},
%  y dir=reverse,
%  axis lines*=left,
%%     axis x line=top,
%% axis y line=left,
%width=0.535\textwidth,
%height=0.3\textwidth,
%  xticklabel=\empty,
%yticklabel=\empty,
%zticklabel=\empty,
%xtick=\empty,
%ytick=\empty,
%ztick=\empty,
%  minor tick={},
%  axis equal,
%  xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,
%  xlabel={$x_w$},ylabel={$x_h$},zlabel={$x_t$},
%]
%
%\end{axis}

\end{tikzpicture}

==> fig/Sideview_stefan_homo_w_kernels.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=\scaleGMCplotW\textwidth,
height=\scaleGMCplotH\textwidth * 0.224557522,
at={(0.0in,0.0in)},
scale only axis,
%axis on top,
xmin=0,
xmax=903,
y dir=reverse,
ymin=0,
ymax=294,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics 
[xmin=0,xmax=903,ymin=0,ymax=294]{./fig/siteview_stefan_homo_w_kernel_small3.pdf};
\end{axis}

%\begin{axis}[
%at={(0.0in,0.06in)},
%  view={2}{5},
%  y dir=reverse,
%    axis x line*=bottom,
%axis y line*=right,
%axis lines*=left,
%width=1.045\textwidth,
%height=0.25\textwidth,
%  xticklabel=\empty,
%yticklabel=\empty,
%zticklabel=\empty,
%xtick=\empty,
%ytick=\empty,
%ztick=\empty,
%  minor tick={},
%  axis equal,
%  xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,
%  xlabel={$x_w$},ylabel={$x_h$},zlabel={$x_t$},
%]
%
%\end{axis}

\end{tikzpicture}

==> fig/Tikz_Legend.tex <==
% Colors from ColorBrewer
\definecolor{mycolor1}{rgb}{0.894117647,0.101960784,0.109803922}% rot
\definecolor{mycolor2}{rgb}{0.215686275,0.494117647,0.721568627}% blau
\definecolor{mycolor3}{rgb}{0.301960784,0.68627451,0.290196078}% grün
\definecolor{mycolor4}{rgb}{0.596078431,0.305882353,0.639215686}% lila


\definecolor{schwarz}{rgb}{0,0,0}%

\def\shiftright{.06in}

\begin{tikzpicture}



%%%%%%%%%%%%%%%
%%% Legend for NO GMC
%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0.25in,\tikzlegensPosY)},
scale only axis,
xmin=0.0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={bitrate [bpp]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR [dB]},
minor tick num = 1,
legend columns=-1,
ylabel near ticks,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, /tikz/every even column/.append style={column sep=0.16cm},font=\fontsize{7}{\baselineskip}\selectfont, column sep=1pt}
]

\addplot [color=schwarz, mark=diamond, thick, mark options={solid, schwarz,scale=\scaleMarks*2}]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{no GMC}

\end{axis}





%%%%%%%%%%%%%%%
%%% Legend for different p - different colors
%%%%%%%%%%%%%%%
\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(-1in,\tikzlegensPosY)},
scale only axis,
xmin=0.0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={bitrate [bpp]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR [dB]},
minor tick num = 1,
legend columns=-1,
ylabel near ticks,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, /tikz/every even column/.append style={column sep=0.16cm},font=\fontsize{7}{\baselineskip}\selectfont, column sep=1pt}
]

% \addplot [color=schwarz, mark=none, thick, dashed]
%   table[row sep=crcr]{%
% 0.15875244140625	28.1299064315678\\
% };
% \addlegendentry{no GMC}

\addplot [color=mycolor1, mark=none, thick]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{$p=2$}

\addplot [color=mycolor2, mark=none, thick]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{$p=4$}

\addplot [color=mycolor3, mark=none, thick]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{$p=6$}

\addplot [color=mycolor4, mark=none, thick]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{$p=8$}

\end{axis}


%%%%%%%%%%%%%%%
%%% Legend for different trained/no-trained GMC parameters - different markers
%%%%%%%%%%%%%%%
\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(-3.65in,\tikzlegensPosY)},
scale only axis,
xmin=0.0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={bitrate [bpp]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR [dB]},
minor tick num = 1,
legend columns=-1,
ylabel near ticks,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, /tikz/every even column/.append style={column sep=0.16cm},font=\fontsize{7}{\baselineskip}\selectfont, column sep=1pt}
]
\addplot [color=schwarz, only marks, thick, mark=triangle]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{$\mat{H}$ trained}

\addplot [color=schwarz, only marks, thick, mark=o,solid]
  table[row sep=crcr]{%
0.15875244140625	28.1299064315678\\
};
\addlegendentry{$\mat{H}$ fixed}
\end{axis}






% %%%%%%%%%%%%%%%
% %%% Legend for different kernel grid - different markers
% %%%%%%%%%%%%%%%
% \begin{axis}[%
% width=0\textwidth,
% height=0\textwidth,
% at={(0in + \shiftright,0.22in)},
% scale only axis,
% xmin=0.0,
% xmax=0.1,
% xlabel style={font=\color{white!15!black}},
% xlabel={bitrate [bpp]},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% ylabel={PSNR [dB]},
% minor tick num = 1,
% legend columns=-1,
% ylabel near ticks,
% %axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% %legend style={legend cell align=left, align=left, draw=white!15!black}
% legend style={legend cell align=left, align=left, /tikz/every even column/.append style={column sep=0.16cm},font=\fontsize{7}{\baselineskip}\selectfont, column sep=1pt}
% ]

% \addplot [color=schwarz, only marks, thick, mark=triangle]
%   table[row sep=crcr]{%
% 0.15875244140625	28.1299064315678\\
% };
% \addlegendentry{$32 \! \! \times \! \! 32 \! \! \times \! \! 8$}

% \addplot [color=schwarz, only marks, thick, mark=o]
%   table[row sep=crcr]{%
% 0.15875244140625	28.1299064315678\\
% };
% \addlegendentry{$16 \! \! \times \! \! 16 \! \! \times \! \! 32$}

% \addplot [color=schwarz, only marks, thick, mark=square]
%   table[row sep=crcr]{%
% 0.15875244140625	28.1299064315678\\
% };
% \addlegendentry{$20 \! \! \times \! \! 20 \! \! \times \! \! 20$}


% \end{axis}




% %%%%%%%%%%%%%%%
% %%% Legend for different trained/no-trained GMC parameters - different lines
% %%%%%%%%%%%%%%%
% \begin{axis}[%
% width=0\textwidth,
% height=0\textwidth,
% at={(-1.9in + \shiftright,0.22in)},
% scale only axis,
% xmin=0.0,
% xmax=0.1,
% xlabel style={font=\color{white!15!black}},
% xlabel={bitrate [bpp]},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% ylabel={PSNR [dB]},
% minor tick num = 1,
% legend columns=-1,
% ylabel near ticks,
% %axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% %legend style={legend cell align=left, align=left, draw=white!15!black}
% legend style={legend cell align=left, align=left, /tikz/every even column/.append style={column sep=0.16cm},font=\fontsize{7}{\baselineskip}\selectfont, column sep=1pt}
% ]

% \addplot [color=schwarz, thick, mark=none, dashed]
%   table[row sep=crcr]{%
% 0.15875244140625	28.1299064315678\\
% };
% \addlegendentry{$\mat{H}$ trained}

% \addplot [color=schwarz, thick, mark=none,solid]
%   table[row sep=crcr]{%
% 0.15875244140625	28.1299064315678\\
% };
% \addlegendentry{$\mat{H}$ fixed}
% \end{axis}


\end{tikzpicture}

==> fig/Topdown_view_stefan_homo_wo_kernel.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=\scaleGMCplotW\textwidth,
height=\scaleGMCplotH\textwidth * 0.2632,
at={(0.0in,0.0in)},
scale only axis,
%axis on top,
xmin=0,
xmax=1945,
y dir=reverse,
ymin=0,
ymax=512,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics 
[xmin=0,xmax=1945,ymin=0,ymax=512]{./fig/topdown_stefan_homo_wo_kernel_small.pdf};
\end{axis}

%\begin{axis}[
%at={(0.0in,0.06in)},
%  view={0}{90},
%  y dir=reverse,
%    axis x line*=bottom,
%axis y line*=right,
%width=1.026\textwidth,
%height=0.32\textwidth,
%  xticklabel=\empty,
%yticklabel=\empty,
%zticklabel=\empty,
%xtick=\empty,
%ytick=\empty,
%ztick=\empty,
%  minor tick={},
%  axis equal,
%  xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,
%  xlabel={$x_w$},ylabel={$x_h$},zlabel={$x_t$},
%]
%
%\end{axis}

\end{tikzpicture}

==> fig/Visual_Comparison.tex <==
% ffmpeg -pixel_format yuv420p -video_size 128x128 -framerate 25 -i xx.yuv ./xx/xx-%2d.png

\begin{tikzpicture}

\node[align=center, font=\bfseries, text=black,scale=.7]
at (0.45\textwidth * \scaleVisuCompFig * .5, 0.45\textwidth * \scaleVisuCompFig + 3.5pt) {Original};

\node[align=center, font=\bfseries, text=black,scale=.7]
at (0.45\textwidth * \scaleVisuCompFig * 1.5, 0.45\textwidth * \scaleVisuCompFig + 3.5pt) {no GMC};

\node[align=center, font=\bfseries, text=black,scale=.7]
at (0.45\textwidth * \scaleVisuCompFig * 2.5, 0.45\textwidth * \scaleVisuCompFig + 3.5pt) {Proposed};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% First Original %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.45\textwidth * \scaleVisuCompFig,
height=0.45\textwidth * \scaleVisuCompFig,
at={(0.0in,0.0in)},
scale only axis,
%axis on top,
xmin=0,
xmax=128,
y dir=reverse,
ymin=0,
ymax=128,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics %[xmin=-0.01612903226,xmax=1.016129032,ymin=-0.01612903226,ymax=1.016129032]
[xmin=0,xmax=128,ymin=0,ymax=128]{./fig/vis_comp_frames/stefan_crop128-20.png};

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% From wo GMC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.45\textwidth * \scaleVisuCompFig,
height=0.45\textwidth * \scaleVisuCompFig,
at={(0.45\textwidth * \scaleVisuCompFig,0.0in)},
scale only axis,
%axis on top,
xmin=0,
xmax=128,
y dir=reverse,
ymin=0,
ymax=128,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics %[xmin=-0.01612903226,xmax=1.016129032,ymin=-0.01612903226,ymax=1.016129032]
[xmin=0,xmax=128,ymin=0,ymax=128]{./fig/vis_comp_frames/stefan_reg_9665_09-20.png};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% From with GMC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.45\textwidth * \scaleVisuCompFig,
height=0.45\textwidth * \scaleVisuCompFig,
at={(0.45\textwidth * \scaleVisuCompFig * 2,0.0in)},
scale only axis,
%axis on top,
xmin=0,
xmax=128,
y dir=reverse,
ymin=0,
ymax=128,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics %[xmin=-0.01612903226,xmax=1.016129032,ymin=-0.01612903226,ymax=1.016129032]
[xmin=0,xmax=128,ymin=0,ymax=128]{./fig/vis_comp_frames/stefan_homo1_6905_95-20.png};

\end{axis}










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% First Original %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.45\textwidth * \scaleVisuCompFig,
height=0.45\textwidth * \scaleVisuCompFig,
at={(0.0in,-0.45\textwidth * (\scaleVisuCompFig + 0.01))},
scale only axis,
%axis on top,
xmin=0,
xmax=128,
y dir=reverse,
ymin=0,
ymax=128,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics %[xmin=-0.01612903226,xmax=1.016129032,ymin=-0.01612903226,ymax=1.016129032]
[xmin=0,xmax=128,ymin=0,ymax=128]{./fig/vis_comp_frames/horse-31.png};

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% From wo GMC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.45\textwidth * \scaleVisuCompFig,
height=0.45\textwidth * \scaleVisuCompFig,
at={(0.45\textwidth * \scaleVisuCompFig,-0.45\textwidth * (\scaleVisuCompFig + 0.01))},
scale only axis,
%axis on top,
xmin=0,
xmax=128,
y dir=reverse,
ymin=0,
ymax=128,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics %[xmin=-0.01612903226,xmax=1.016129032,ymin=-0.01612903226,ymax=1.016129032]
[xmin=0,xmax=128,ymin=0,ymax=128]{./fig/vis_comp_frames/horse_reg_804_71-31.png};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% From with GMC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.45\textwidth * \scaleVisuCompFig,
height=0.45\textwidth * \scaleVisuCompFig,
at={(0.45\textwidth * \scaleVisuCompFig * 2,-0.45\textwidth * (\scaleVisuCompFig + 0.01))},
scale only axis,
%axis on top,
xmin=0,
xmax=128,
y dir=reverse,
ymin=0,
ymax=128,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis line style={draw=none},
xticklabel=\empty,
yticklabel=\empty,
xtick=\empty,
ytick=\empty,
]
\addplot [forget plot] graphics %[xmin=-0.01612903226,xmax=1.016129032,ymin=-0.01612903226,ymax=1.016129032]
[xmin=0,xmax=128,ymin=0,ymax=128]{./fig/vis_comp_frames/horse_homo1_496_65-31.png};

\end{axis}




\end{tikzpicture}

==> fig/horse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Colors from ColorBrewer
\definecolor{trans}{rgb}{0.894117647,0.101960784,0.109803922}% rot
\definecolor{paffine}{rgb}{0.215686275,0.494117647,0.721568627}% blau
\definecolor{affine}{rgb}{0.301960784,0.68627451,0.290196078}% grün
\definecolor{homo}{rgb}{0.596078431,0.305882353,0.639215686}% lila


\definecolor{schwarz}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widthPlot,
height=\heightPlot,
at={(0.8in,0.508in)},
scale only axis,
xmin=\xminPlot,
xmax=\xmaxPlot,
xticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
yticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
% xlabel style={font=\color{white!15!black}},
xlabel={\#Kernels},
ymin=2,
ymax=10,
ylabel near ticks,
xlabel near ticks,
grid = both,
% ylabel style={font=\color{white!15!black}},
ylabel={SSIM [dB]},
ylabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=-0.15cm},
xlabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=0.15cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 32x32x8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%#
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [opacity=1, color=schwarz, mark=diamond, mark options={solid, schwarz,scale=\scaleMarks}]
  table[row sep=crcr]{%
73	1.71346\\
85	1.91839\\
85	1.91681\\
86	1.92288\\
87	1.99905\\
89	1.98796\\
93	2.06676\\
99	2.07854\\
101	2.09446\\
106	2.12204\\
118	2.20987\\
126	2.24076\\
132	2.22865\\
164	2.45216\\
215	2.72695\\
245	2.82275\\
254	2.8157\\
271	2.89431\\
302	2.9646\\
342	3.12911\\
372	3.17609\\
385	3.22215\\
400	3.23783\\
445	3.32869\\
487	3.4363\\
518	3.4752\\
553	3.49391\\
687	3.65896\\
826	3.84887\\
953	4.02099\\
1058	4.12143\\
1164	4.21399\\
1273	4.30062\\
1401	4.4321\\
1594	4.55813\\
1785	4.68956\\
2025	4.83577\\
2300	5.00064\\
2531	5.10123\\
2822	5.24028\\
3133	5.35678\\
3401	5.44941\\
3695	5.5782\\
4052	5.7304\\
4371	5.84521\\
4645	5.91446\\
4995	6.03567\\
5290	6.12329\\
5615	6.21748\\
5907	6.27813\\
6209	6.35551\\
6511	6.42131\\
6856	6.48755\\
7195	6.55158\\
7413	6.57278\\
7618	6.58936\\
7801	6.60018\\
7950	6.61009\\
8039	6.60244\\
8115	6.59148\\
8170	6.57919\\
8181	6.55325\\
8190	6.53475\\
8191	6.51492\\
8192	6.4895\\
};
% \addlegendentry{no GMC}

\addplot [opacity=\opacityPlot, color=affine, mark=o, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
229	2.481\\
239	2.43316\\
259	2.64034\\
264	2.65608\\
267	2.65833\\
273	2.67786\\
285	2.72956\\
290	2.73599\\
304	2.77493\\
315	2.82882\\
329	2.87582\\
350	2.99125\\
356	3.01681\\
377	3.05946\\
395	3.08415\\
410	3.12131\\
421	3.125\\
429	3.12496\\
450	3.16716\\
472	3.22529\\
486	3.2766\\
500	3.31367\\
511	3.33876\\
554	3.50962\\
582	3.54565\\
604	3.5789\\
634	3.64717\\
657	3.69012\\
699	3.75572\\
741	3.80711\\
812	4.03867\\
861	4.1364\\
940	4.25071\\
1017	4.34879\\
1177	4.60738\\
1287	4.79754\\
1390	4.92843\\
1539	5.14408\\
1663	5.36557\\
1816	5.56651\\
2009	5.8159\\
2179	6.02283\\
2397	6.24001\\
2595	6.45649\\
2814	6.63604\\
3097	6.87078\\
3376	7.10661\\
3670	7.32655\\
3965	7.59147\\
4238	7.7783\\
4568	7.99888\\
4886	8.20552\\
5233	8.39741\\
5562	8.61487\\
5945	8.81218\\
6297	8.94934\\
6633	9.10931\\
6952	9.23027\\
7238	9.31814\\
7536	9.36528\\
7795	9.40189\\
8029	9.43156\\
8144	9.45228\\
8181	9.45819\\
8191	9.44654\\
8192	9.41882\\
8192	9.39425\\
};
% \addlegendentry{$\text{0}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=affine, mark=triangle, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
171	2.47435\\
178	2.51043\\
191	2.54749\\
204	2.60344\\
209	2.62441\\
215	2.64404\\
233	2.7151\\
245	2.7792\\
252	2.78057\\
262	2.79615\\
282	2.85071\\
321	3.0273\\
334	3.06396\\
350	3.08151\\
363	3.10492\\
381	3.15347\\
393	3.18558\\
404	3.19378\\
413	3.20929\\
428	3.21584\\
445	3.28996\\
495	3.36448\\
518	3.42718\\
532	3.4546\\
542	3.45631\\
569	3.51525\\
598	3.60789\\
671	3.81259\\
731	3.97158\\
781	4.06737\\
829	4.19134\\
904	4.39269\\
963	4.50567\\
1051	4.67858\\
1125	4.79712\\
1193	4.85476\\
1302	5.02282\\
1428	5.18143\\
1572	5.36367\\
1701	5.50273\\
1892	5.6791\\
2120	5.90101\\
2469	6.33242\\
2690	6.58359\\
2921	6.79701\\
3236	7.08745\\
3488	7.31937\\
3724	7.48501\\
4024	7.72823\\
4347	7.95745\\
4672	8.18389\\
4995	8.39726\\
5284	8.60357\\
5636	8.80781\\
6004	9.02582\\
6372	9.19532\\
6690	9.32552\\
6964	9.45208\\
7234	9.51976\\
7488	9.53595\\
7745	9.58747\\
7994	9.61617\\
8129	9.63041\\
8171	9.64359\\
8187	9.62305\\
8192	9.60424\\
8192	9.57682\\
};
% \addlegendentry{$\text{1}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=o, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
189	2.40154\\
192	2.42843\\
195	2.46174\\
200	2.46545\\
205	2.48969\\
207	2.48844\\
216	2.52711\\
222	2.53639\\
235	2.56173\\
248	2.6036\\
256	2.61681\\
265	2.64342\\
274	2.69035\\
281	2.71394\\
287	2.71884\\
295	2.73882\\
303	2.75479\\
324	2.80359\\
343	2.85904\\
358	2.89375\\
365	2.89841\\
379	2.93227\\
406	3.0859\\
421	3.1055\\
444	3.13314\\
520	3.33309\\
585	3.46495\\
617	3.51099\\
668	3.54899\\
709	3.5957\\
800	3.74421\\
935	3.98809\\
1013	4.10798\\
1094	4.21869\\
1184	4.30481\\
1279	4.42975\\
1373	4.50355\\
1486	4.65931\\
1611	4.8278\\
1802	5.04102\\
1992	5.26045\\
2220	5.52781\\
2453	5.74532\\
2681	5.91407\\
2972	6.17971\\
3236	6.42008\\
3517	6.66429\\
3837	6.87937\\
4151	7.07364\\
4477	7.27746\\
4831	7.52096\\
5169	7.72758\\
5496	7.87769\\
5897	8.06065\\
6233	8.1928\\
6567	8.32921\\
6915	8.43194\\
7220	8.50914\\
7463	8.54867\\
7689	8.61188\\
7900	8.6249\\
8053	8.63645\\
8149	8.63893\\
8181	8.64415\\
8187	8.64123\\
8192	8.62601\\
8192	8.60278\\
};
% \addlegendentry{$\text{0}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=triangle, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
218	2.87995\\
219	2.87945\\
226	2.89931\\
237	2.9208\\
249	2.94334\\
261	2.96313\\
272	3.01349\\
276	3.01505\\
284	3.04581\\
294	3.05929\\
304	3.11124\\
313	3.12273\\
323	3.13086\\
340	3.18834\\
347	3.19047\\
361	3.19395\\
373	3.22568\\
383	3.25659\\
405	3.30901\\
420	3.35006\\
442	3.39094\\
473	3.45557\\
489	3.45364\\
523	3.46981\\
593	3.66276\\
630	3.74387\\
655	3.79852\\
696	3.86375\\
758	3.98011\\
818	4.14755\\
884	4.29459\\
938	4.40642\\
1048	4.57092\\
1147	4.75901\\
1274	4.90281\\
1395	5.11024\\
1519	5.29585\\
1670	5.46596\\
1791	5.61263\\
1921	5.79799\\
2073	6.02327\\
2268	6.22334\\
2493	6.4556\\
2714	6.65006\\
2952	6.88576\\
3239	7.18286\\
3540	7.43215\\
3817	7.6914\\
4118	7.88182\\
4426	8.11177\\
4703	8.27371\\
5052	8.5628\\
5342	8.73161\\
5675	8.93246\\
6017	9.08307\\
6331	9.23059\\
6661	9.36173\\
6966	9.44303\\
7228	9.50345\\
7513	9.55965\\
7788	9.59884\\
8003	9.60669\\
8141	9.62253\\
8174	9.62424\\
8186	9.61203\\
8191	9.58904\\
8192	9.56904\\
};
% \addlegendentry{$\text{1}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=o, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
231	2.59225\\
246	2.62736\\
255	2.68478\\
266	2.71488\\
276	2.76087\\
291	2.8221\\
301	2.82259\\
309	2.83649\\
314	2.84499\\
326	2.91318\\
339	2.94162\\
346	2.99119\\
353	3.00092\\
366	3.02829\\
384	3.12407\\
396	3.1885\\
414	3.26606\\
419	3.2787\\
433	3.28843\\
455	3.33201\\
477	3.36737\\
502	3.41228\\
535	3.46369\\
559	3.5215\\
574	3.56362\\
598	3.62213\\
616	3.65788\\
640	3.70831\\
682	3.77079\\
729	3.86939\\
780	3.92241\\
865	4.08999\\
932	4.1602\\
1092	4.42005\\
1195	4.65954\\
1279	4.83643\\
1381	4.94467\\
1516	5.10958\\
1680	5.39176\\
1793	5.48411\\
1953	5.65476\\
2156	5.89438\\
2373	6.13472\\
2622	6.34447\\
2842	6.56158\\
3132	6.85847\\
3405	7.11\\
3707	7.36499\\
3993	7.60458\\
4267	7.77212\\
4566	7.94865\\
4900	8.13505\\
5262	8.36955\\
5625	8.55191\\
5971	8.74827\\
6318	8.93277\\
6658	9.07274\\
6963	9.16937\\
7290	9.25732\\
7562	9.31666\\
7795	9.34727\\
8028	9.3647\\
8143	9.38519\\
8177	9.37974\\
8189	9.3751\\
8192	9.35321\\
8192	9.33454\\
};
% \addlegendentry{$\text{0}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=triangle, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
204	2.49395\\
237	2.78332\\
241	2.79873\\
251	2.83203\\
262	2.87281\\
274	2.91305\\
292	2.98631\\
328	3.08935\\
344	3.12621\\
359	3.16264\\
378	3.2246\\
389	3.263\\
396	3.26451\\
417	3.31846\\
433	3.34912\\
459	3.40655\\
487	3.44134\\
515	3.49651\\
542	3.57083\\
573	3.62111\\
590	3.64303\\
627	3.69661\\
684	3.7882\\
744	3.8932\\
790	3.94274\\
846	4.00267\\
938	4.22104\\
1093	4.52792\\
1249	4.79197\\
1360	4.911\\
1549	5.25908\\
1663	5.38062\\
1831	5.63819\\
1973	5.79324\\
2132	5.98957\\
2293	6.20816\\
2461	6.36144\\
2682	6.56675\\
2946	6.79858\\
3175	6.99482\\
3450	7.30445\\
3692	7.4496\\
3974	7.71141\\
4276	7.94558\\
4571	8.08679\\
4904	8.35049\\
5221	8.58401\\
5522	8.75716\\
5883	8.93827\\
6275	9.11413\\
6613	9.23741\\
6927	9.37274\\
7219	9.46536\\
7532	9.53912\\
7795	9.57445\\
7992	9.607\\
8128	9.62557\\
8166	9.62296\\
8184	9.60776\\
8189	9.57525\\
8191	9.54427\\
};
% \addlegendentry{$\text{1}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=trans, mark=o, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
186	2.17407\\
209	2.28117\\
217	2.38342\\
239	2.52722\\
252	2.60698\\
258	2.6244\\
268	2.67903\\
274	2.6868\\
294	2.74352\\
306	2.78357\\
324	2.81669\\
339	2.89845\\
358	2.92293\\
366	2.93335\\
381	2.9844\\
407	3.04299\\
438	3.24773\\
459	3.29964\\
473	3.33072\\
492	3.39254\\
520	3.49629\\
530	3.50728\\
555	3.54299\\
583	3.59784\\
625	3.68606\\
650	3.72337\\
678	3.7785\\
711	3.8834\\
750	3.96315\\
802	4.04354\\
857	4.10371\\
923	4.2257\\
1014	4.35936\\
1083	4.42193\\
1167	4.56992\\
1278	4.69234\\
1385	4.83735\\
1491	4.98985\\
1577	5.07017\\
1678	5.18201\\
1853	5.41898\\
2102	5.71308\\
2249	5.82423\\
2444	6.03406\\
2669	6.24214\\
2935	6.47321\\
3224	6.76437\\
3504	7.00207\\
3800	7.2127\\
4176	7.48922\\
4505	7.69637\\
4890	7.91517\\
5197	8.08347\\
5528	8.21759\\
5938	8.44088\\
6371	8.62431\\
6791	8.79708\\
7103	8.90107\\
7380	8.9627\\
7633	9.02981\\
7869	9.07081\\
8066	9.08653\\
8155	9.1032\\
8182	9.10225\\
8188	9.09879\\
8191	9.08273\\
8192	9.05991\\
};
% \addlegendentry{$\text{0}_\text{t}\text{ransaffines}$}

\addplot [thin, opacity=\opacityPlot, color=trans, mark=triangle, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
238	2.71472\\
244	2.74414\\
246	2.74364\\
248	2.73967\\
251	2.76504\\
252	2.75832\\
261	2.81576\\
264	2.83648\\
271	2.87546\\
275	2.88239\\
283	2.90363\\
301	2.96195\\
307	2.97313\\
318	2.98025\\
339	3.01116\\
358	3.11654\\
366	3.12751\\
377	3.14618\\
415	3.22383\\
441	3.29415\\
467	3.32456\\
491	3.35932\\
519	3.44252\\
558	3.5554\\
587	3.60198\\
616	3.66908\\
654	3.7305\\
682	3.77621\\
715	3.85236\\
764	3.90734\\
823	4.02264\\
883	4.16099\\
942	4.25507\\
1054	4.46877\\
1175	4.60523\\
1273	4.74765\\
1376	4.92454\\
1538	5.21659\\
1658	5.31334\\
1834	5.54059\\
2032	5.81974\\
2230	6.0822\\
2431	6.26931\\
2632	6.47955\\
2893	6.72491\\
3131	6.94977\\
3396	7.13701\\
3692	7.383\\
3925	7.54904\\
4243	7.81108\\
4549	8.07004\\
4853	8.23303\\
5155	8.42534\\
5527	8.63997\\
5923	8.9149\\
6289	9.06532\\
6607	9.17118\\
6903	9.24984\\
7191	9.33686\\
7472	9.41667\\
7751	9.46836\\
7991	9.50575\\
8135	9.52513\\
8172	9.53783\\
8190	9.52348\\
8191	9.50469\\
8192	9.47772\\
};
% \addlegendentry{$\text{1}_\text{t}\text{ransaffines}$}




\end{axis}
\end{tikzpicture}%

==> fig/mobile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Colors from ColorBrewer
\definecolor{trans}{rgb}{0.894117647,0.101960784,0.109803922}% rot
\definecolor{paffine}{rgb}{0.215686275,0.494117647,0.721568627}% blau
\definecolor{affine}{rgb}{0.301960784,0.68627451,0.290196078}% grün
\definecolor{homo}{rgb}{0.596078431,0.305882353,0.639215686}% lila


\definecolor{schwarz}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widthPlot,
height=\heightPlot,
at={(0.8in,0.508in)},
scale only axis,
xmin=\xminPlot,
xmax=\xmaxPlot,
xticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
yticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
% xlabel style={font=\color{white!15!black}},
xlabel={\#Kernels},
ymin=2,
ymax=17,
ylabel near ticks,
xlabel near ticks,
grid = both,
% ylabel style={font=\color{white!15!black}},
ylabel={SSIM [dB]},
ylabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=-0.15cm},
xlabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=0.15cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 32x32x8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%#
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [opacity=1, color=schwarz, mark=diamond, mark options={solid, schwarz,scale=\scaleMarks}]
  table[row sep=crcr]{%
157	3.23216\\
160	3.25229\\
172	3.4564\\
175	3.44267\\
182	3.59365\\
189	3.73851\\
194	3.72511\\
215	3.95109\\
225	4.14961\\
229	4.17102\\
237	4.23397\\
240	4.25793\\
252	4.36627\\
259	4.42343\\
272	4.65571\\
285	4.73471\\
299	4.78895\\
317	5.11581\\
338	5.27957\\
340	5.29914\\
360	5.36243\\
378	5.42293\\
403	5.55543\\
460	6.00661\\
490	6.15402\\
526	6.25205\\
551	6.28311\\
617	6.6861\\
698	7.03844\\
766	7.30698\\
836	7.54786\\
907	7.82668\\
986	8.06595\\
1067	8.31204\\
1191	8.67802\\
1296	8.95984\\
1411	9.21469\\
1557	9.58319\\
1724	9.93943\\
1957	10.4129\\
2156	10.8139\\
2409	11.2557\\
2645	11.6316\\
2902	12.0567\\
3143	12.4047\\
3405	12.7493\\
3704	13.0815\\
3985	13.4593\\
4259	13.7398\\
4565	14.0857\\
4858	14.3538\\
5111	14.583\\
5346	14.7562\\
5547	14.8858\\
5762	15.0405\\
6024	15.1758\\
6260	15.2972\\
6479	15.3792\\
6698	15.3909\\
6985	15.3519\\
7301	15.3389\\
7620	15.4449\\
7932	15.6379\\
8077	15.7629\\
8164	15.8192\\
8190	15.814\\
8192	15.7743\\
};
% \addlegendentry{no GMC}

\addplot [opacity=\opacityPlot, color=affine, mark=o, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
149	2.86767\\
195	3.66402\\
216	3.98618\\
220	4.06775\\
233	4.16421\\
247	4.41466\\
272	4.65724\\
296	4.88148\\
311	4.89962\\
331	5.18273\\
360	5.41843\\
399	5.83976\\
424	6.02715\\
432	6.01414\\
445	6.12372\\
512	6.59603\\
553	6.79034\\
596	7.09115\\
653	7.35209\\
721	7.74698\\
772	7.92901\\
856	8.33056\\
958	8.71416\\
1046	9.06565\\
1140	9.33743\\
1262	9.69079\\
1388	10.162\\
1492	10.351\\
1622	10.6325\\
1822	11.0802\\
1992	11.4655\\
2163	11.7238\\
2383	12.1624\\
2591	12.4764\\
2820	12.8699\\
3082	13.2589\\
3348	13.618\\
3594	13.8827\\
3836	14.1602\\
4081	14.4281\\
4343	14.6787\\
4583	14.8961\\
4823	15.0928\\
5087	15.292\\
5317	15.4439\\
5525	15.5157\\
5754	15.5865\\
5978	15.6123\\
6276	15.5879\\
6731	15.5465\\
7261	15.7392\\
7797	15.964\\
8044	16.082\\
8161	16.1143\\
8190	16.0965\\
8192	16.0533\\
};
% \addlegendentry{$\text{0}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=affine, mark=triangle, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
188	2.03581\\
188	2.05011\\
190	2.03747\\
200	2.3984\\
207	2.6367\\
219	2.91369\\
226	3.05182\\
228	3.21769\\
233	3.34436\\
234	3.35172\\
237	3.36335\\
237	3.36005\\
240	3.4563\\
245	3.52667\\
249	3.56885\\
250	3.55667\\
256	3.57947\\
261	3.64125\\
300	4.1504\\
342	4.63147\\
387	5.19518\\
408	5.36951\\
427	5.34405\\
442	5.40099\\
476	5.82177\\
507	5.86765\\
611	6.81098\\
653	7.06449\\
702	7.3243\\
732	7.53203\\
797	7.94133\\
868	8.20016\\
938	8.63468\\
1033	9.06942\\
1125	9.30645\\
1234	9.77903\\
1339	10.118\\
1457	10.4711\\
1590	10.8652\\
1704	11.2192\\
1878	11.4979\\
2092	12.2579\\
2274	12.607\\
2465	13.0338\\
2689	13.4837\\
2905	13.8408\\
3110	14.2063\\
3344	14.5322\\
3560	14.8564\\
3737	15.0375\\
3941	15.3131\\
4172	15.5589\\
4381	15.7443\\
4604	15.9677\\
4831	16.1277\\
4984	16.2428\\
5150	16.2616\\
5320	16.3351\\
5508	16.3361\\
5748	16.337\\
6157	16.2665\\
6861	16.4408\\
7726	16.707\\
8041	16.7659\\
8153	16.7669\\
8187	16.7595\\
8192	16.7142\\
};
% \addlegendentry{$\text{1}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=o, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
188	2.6321\\
192	2.55608\\
205	3.07988\\
208	3.08991\\
213	3.09974\\
218	3.21451\\
221	3.28933\\
222	3.27285\\
225	3.35324\\
239	3.6195\\
254	3.79403\\
262	4.03415\\
269	4.16445\\
277	4.17186\\
296	4.70339\\
324	5.19894\\
337	5.28127\\
348	5.39227\\
357	5.44747\\
368	5.42526\\
397	5.68515\\
437	5.99318\\
454	6.17294\\
470	6.28346\\
493	6.35827\\
525	6.54645\\
575	6.89121\\
617	7.15275\\
678	7.45226\\
722	7.61805\\
766	7.81924\\
833	8.09009\\
922	8.46476\\
973	8.559\\
1044	8.75246\\
1176	9.51103\\
1290	9.84358\\
1400	10.212\\
1501	10.4765\\
1637	10.8021\\
1814	11.1862\\
1997	11.5359\\
2160	11.938\\
2390	12.3359\\
2579	12.6345\\
2759	12.9086\\
2982	13.2353\\
3232	13.558\\
3501	13.951\\
3775	14.2555\\
4046	14.5409\\
4367	14.833\\
4597	15.0274\\
4832	15.1646\\
5029	15.3127\\
5226	15.4078\\
5459	15.5333\\
5676	15.5681\\
5893	15.591\\
6203	15.5859\\
6636	15.5663\\
7158	15.7102\\
7726	15.9369\\
8030	16.0516\\
8154	16.0982\\
8190	16.0825\\
8192	16.0472\\
};
% \addlegendentry{$\text{0}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=triangle, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
195	3.30726\\
199	3.55583\\
199	3.54056\\
206	3.74274\\
209	3.74975\\
218	3.83248\\
228	4.03076\\
250	4.21123\\
253	4.28063\\
257	4.36095\\
257	4.37271\\
264	4.36642\\
290	4.69568\\
306	4.93382\\
313	4.97869\\
325	5.13945\\
328	5.18894\\
333	5.25492\\
347	5.37004\\
377	5.69264\\
393	5.70191\\
430	6.02246\\
459	6.27676\\
492	6.47942\\
524	6.64958\\
552	6.77762\\
604	7.05238\\
635	7.18932\\
686	7.49809\\
744	7.68618\\
804	8.02385\\
875	8.23944\\
977	8.78514\\
1068	9.16313\\
1159	9.49734\\
1231	9.72625\\
1347	10.2516\\
1468	10.5847\\
1594	11.0002\\
1753	11.4497\\
1934	11.9575\\
2125	12.471\\
2301	12.8972\\
2469	13.1788\\
2660	13.5251\\
2855	13.9865\\
3031	14.2444\\
3245	14.5317\\
3460	14.8417\\
3685	15.1226\\
3942	15.4248\\
4137	15.6319\\
4331	15.79\\
4538	16.0283\\
4719	16.1419\\
4910	16.2506\\
5062	16.3801\\
5227	16.3787\\
5435	16.3688\\
5659	16.2858\\
6066	16.2232\\
6810	16.4473\\
7675	16.6475\\
8050	16.759\\
8154	16.7718\\
8186	16.759\\
8192	16.7015\\
};
% \addlegendentry{$\text{1}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=o, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
108	1.95852\\
110	1.95541\\
110	1.96583\\
112	1.9786\\
144	2.44712\\
144	2.44749\\
149	2.52053\\
156	2.71197\\
164	2.86501\\
174	2.99311\\
184	3.46142\\
195	3.58967\\
196	3.56607\\
229	4.21516\\
237	4.26038\\
255	4.52989\\
270	4.58543\\
287	4.69414\\
311	5.0751\\
319	5.15014\\
338	5.32511\\
406	5.72636\\
432	6.00085\\
455	6.13036\\
481	6.26223\\
528	6.55591\\
563	6.74825\\
604	7.04274\\
634	7.05368\\
677	7.37954\\
721	7.52829\\
771	7.81776\\
854	8.19801\\
957	8.58446\\
1049	8.92186\\
1135	9.14048\\
1262	9.48358\\
1369	9.84881\\
1514	10.1656\\
1646	10.8192\\
1802	11.1756\\
1936	11.4009\\
2104	11.7449\\
2298	12.1012\\
2502	12.4363\\
2757	12.9634\\
2978	13.272\\
3210	13.5583\\
3483	13.9392\\
3765	14.2887\\
4034	14.5228\\
4317	14.8328\\
4575	15.0949\\
4791	15.291\\
5008	15.4314\\
5267	15.6072\\
5481	15.6674\\
5714	15.7504\\
5945	15.7494\\
6239	15.7465\\
6654	15.6973\\
7187	15.8575\\
7726	16.0697\\
8047	16.1987\\
8167	16.2337\\
8191	16.2272\\
8192	16.1836\\
};
% \addlegendentry{$\text{0}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=triangle, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
195	2.60902\\
195	2.61253\\
199	2.70311\\
199	2.70129\\
203	2.78931\\
219	3.23036\\
221	3.23742\\
225	3.2528\\
227	3.27413\\
229	3.2942\\
235	3.36077\\
241	3.37878\\
246	3.36214\\
262	3.72281\\
284	4.15064\\
299	4.31412\\
321	4.60303\\
325	4.61812\\
334	4.64887\\
342	4.6636\\
375	4.96565\\
430	5.46415\\
458	5.66834\\
487	5.96701\\
520	6.28625\\
555	6.55689\\
603	6.98192\\
633	7.11544\\
712	7.60001\\
753	7.67109\\
826	8.07797\\
886	8.31108\\
933	8.47822\\
1008	8.88846\\
1097	9.31464\\
1183	9.65133\\
1278	10.0308\\
1401	10.5002\\
1508	10.8014\\
1660	11.2418\\
1831	11.7106\\
1993	12.1038\\
2173	12.5154\\
2370	12.9299\\
2575	13.2983\\
2782	13.6629\\
3002	14.0239\\
3225	14.4057\\
3423	14.7246\\
3656	14.9979\\
3859	15.2618\\
4071	15.4651\\
4250	15.6188\\
4472	15.8175\\
4671	15.9895\\
4860	16.0925\\
5036	16.1899\\
5224	16.2308\\
5431	16.2629\\
5659	16.1845\\
6099	16.1422\\
6834	16.3683\\
7741	16.5573\\
8053	16.6691\\
8150	16.7074\\
8188	16.6855\\
8192	16.6462\\
};
% \addlegendentry{$\text{1}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=trans, mark=o, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
145	2.51564\\
157	2.80198\\
157	2.79192\\
159	2.88886\\
161	2.92208\\
163	2.92251\\
170	3.09527\\
174	3.10466\\
182	3.2235\\
204	3.51382\\
210	3.56289\\
220	3.63991\\
236	4.00119\\
247	4.02019\\
253	3.98706\\
267	4.28775\\
280	4.43019\\
313	5.05364\\
324	5.11822\\
335	5.17701\\
345	5.18498\\
373	5.39202\\
385	5.41995\\
409	5.64074\\
474	6.25315\\
520	6.75785\\
554	7.06652\\
598	7.28378\\
652	7.52263\\
721	7.87191\\
780	7.99686\\
838	8.20839\\
913	8.55907\\
1005	8.97557\\
1074	9.39485\\
1167	9.68926\\
1277	9.99099\\
1403	10.3648\\
1522	10.6402\\
1663	11.0524\\
1812	11.3878\\
1964	11.6313\\
2156	12.1357\\
2361	12.4617\\
2552	12.789\\
2779	13.1854\\
2975	13.5153\\
3200	13.8061\\
3415	14.0807\\
3642	14.3283\\
3872	14.5841\\
4116	14.8103\\
4355	14.9996\\
4603	15.2337\\
4823	15.3749\\
5064	15.5514\\
5266	15.6203\\
5498	15.6893\\
5744	15.6962\\
6103	15.7063\\
6518	15.6761\\
7034	15.8657\\
7646	16.1147\\
8036	16.242\\
8161	16.2879\\
8190	16.2749\\
8192	16.2387\\
};
% \addlegendentry{$\text{0}_\text{t}\text{ransaffines}$}

\addplot [thin, opacity=\opacityPlot, color=trans, mark=triangle, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
237	2.81267\\
240	2.86646\\
240	2.86507\\
240	2.86831\\
241	2.87518\\
242	2.87182\\
270	3.19926\\
287	3.47099\\
296	3.57848\\
306	3.80182\\
312	3.87194\\
318	3.86865\\
320	3.88094\\
322	3.84619\\
349	4.31951\\
363	4.43607\\
373	4.64999\\
380	4.65004\\
390	4.87965\\
399	4.9371\\
444	5.37703\\
466	5.56482\\
510	5.92918\\
549	6.17848\\
567	6.28116\\
593	6.41798\\
616	6.59095\\
674	7.04347\\
741	7.43005\\
787	7.71442\\
844	8.03867\\
897	8.12158\\
951	8.50333\\
1032	8.87203\\
1093	9.0357\\
1182	9.26261\\
1302	9.76876\\
1425	10.1441\\
1573	10.7886\\
1736	11.3695\\
1919	11.8086\\
2072	12.1547\\
2240	12.5008\\
2415	12.9413\\
2619	13.3211\\
2801	13.6305\\
2992	13.9276\\
3209	14.2683\\
3439	14.6501\\
3649	14.9519\\
3917	15.2795\\
4128	15.4576\\
4310	15.6947\\
4534	15.9049\\
4739	16.0742\\
4919	16.1766\\
5097	16.2916\\
5267	16.2774\\
5494	16.3072\\
5712	16.2817\\
6109	16.2246\\
6814	16.4121\\
7704	16.6129\\
8026	16.6789\\
8150	16.6944\\
8188	16.703\\
8192	16.6761\\
};
% \addlegendentry{$\text{1}_\text{t}\text{ransaffines}$}




\end{axis}
\end{tikzpicture}%

==> fig/race.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Colors from ColorBrewer
\definecolor{trans}{rgb}{0.894117647,0.101960784,0.109803922}% rot
\definecolor{paffine}{rgb}{0.215686275,0.494117647,0.721568627}% blau
\definecolor{affine}{rgb}{0.301960784,0.68627451,0.290196078}% grün
\definecolor{homo}{rgb}{0.596078431,0.305882353,0.639215686}% lila


\definecolor{schwarz}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widthPlot,
height=\heightPlot,
at={(0.8in,0.508in)},
scale only axis,
xmin=\xminPlot,
xmax=\xmaxPlot,
xticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
yticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
% xlabel style={font=\color{white!15!black}},
xlabel={\#Kernels},
ymin=4.6,
ymax=14,
ylabel near ticks,
xlabel near ticks,
grid = both,
% ylabel style={font=\color{white!15!black}},
ylabel={SSIM [dB]},
ylabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=-0.15cm},
xlabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=0.15cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 32x32x8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%#
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [opacity=1, color=schwarz, mark=diamond, mark options={solid, schwarz,scale=\scaleMarks}]
  table[row sep=crcr]{%
163	5.92293\\
173	5.97929\\
180	6.14551\\
191	6.31702\\
196	6.30207\\
212	6.57276\\
218	6.63819\\
223	6.66921\\
235	6.7206\\
244	6.78989\\
248	6.81725\\
255	6.8624\\
272	6.98125\\
285	7.04845\\
295	7.03479\\
302	7.09309\\
314	7.17538\\
343	7.3853\\
359	7.40597\\
381	7.45326\\
413	7.61871\\
446	7.77206\\
492	7.92926\\
527	8.02264\\
565	8.15674\\
610	8.30115\\
659	8.39132\\
695	8.42041\\
735	8.52281\\
793	8.58574\\
848	8.72143\\
927	8.87554\\
1001	9.01341\\
1080	9.1309\\
1166	9.32373\\
1265	9.51145\\
1374	9.64744\\
1515	9.82915\\
1662	9.9934\\
1790	10.1432\\
1968	10.3298\\
2163	10.4797\\
2351	10.6302\\
2558	10.8009\\
2808	11.0008\\
3044	11.1864\\
3291	11.3429\\
3517	11.464\\
3825	11.6413\\
4109	11.7725\\
4439	11.9435\\
4697	12.0441\\
4981	12.1394\\
5217	12.2063\\
5521	12.3054\\
5779	12.3776\\
6043	12.3997\\
6347	12.4414\\
6653	12.4431\\
7005	12.4468\\
7369	12.4958\\
7687	12.6149\\
7904	12.7037\\
8068	12.7867\\
8149	12.8364\\
8191	12.8375\\
8192	12.8122\\
};
% \addlegendentry{no GMC}

\addplot [opacity=\opacityPlot, color=affine, mark=o, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
275	5.74445\\
281	5.79093\\
285	5.81145\\
295	5.87732\\
296	5.87232\\
297	5.88107\\
302	5.92147\\
303	5.92071\\
310	5.92739\\
316	5.97152\\
329	6.03305\\
342	6.1\\
352	6.19493\\
366	6.42368\\
377	6.45144\\
387	6.50079\\
416	6.59497\\
429	6.64472\\
449	6.83895\\
473	6.92041\\
497	7.08027\\
527	7.15533\\
554	7.40218\\
589	7.46501\\
635	7.65079\\
679	7.82613\\
725	8.03343\\
766	8.14902\\
796	8.19757\\
830	8.29537\\
859	8.35408\\
911	8.51952\\
966	8.67431\\
1001	8.74652\\
1067	8.994\\
1135	9.15825\\
1196	9.27229\\
1279	9.46607\\
1381	9.65304\\
1491	9.8752\\
1598	10.0479\\
1696	10.1667\\
1828	10.4011\\
1965	10.6174\\
2103	10.8313\\
2250	11.0089\\
2390	11.1319\\
2624	11.4365\\
2862	11.732\\
3065	11.9305\\
3284	12.1031\\
3520	12.3096\\
3773	12.4858\\
4045	12.7226\\
4290	12.8728\\
4586	13.0178\\
4899	13.1848\\
5218	13.3076\\
5599	13.4093\\
5969	13.481\\
6636	13.5748\\
7524	13.7356\\
8014	13.873\\
8142	13.9236\\
8184	13.9153\\
8192	13.9062\\
8192	13.8843\\
};
% \addlegendentry{$\text{0}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=affine, mark=triangle, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
263	6.06773\\
266	6.10378\\
272	6.14921\\
274	6.19414\\
283	6.25433\\
286	6.24863\\
288	6.2257\\
297	6.26275\\
309	6.3104\\
336	6.42719\\
353	6.51993\\
373	6.63847\\
401	6.84904\\
421	6.99784\\
430	7.0051\\
439	7.07139\\
456	7.134\\
471	7.23435\\
493	7.25721\\
507	7.27062\\
529	7.33412\\
560	7.5141\\
578	7.56974\\
620	7.76697\\
651	7.85893\\
681	7.93452\\
718	8.09533\\
758	8.21936\\
787	8.30646\\
822	8.36088\\
855	8.49608\\
898	8.59108\\
962	8.73429\\
1007	8.86032\\
1084	9.00878\\
1155	9.21007\\
1232	9.37301\\
1322	9.57036\\
1403	9.7089\\
1506	9.86121\\
1623	10.0573\\
1720	10.2602\\
1839	10.429\\
1978	10.635\\
2124	10.8344\\
2304	11.1017\\
2459	11.2732\\
2653	11.5339\\
2820	11.7197\\
3063	11.9674\\
3291	12.2179\\
3541	12.4435\\
3790	12.616\\
4060	12.8156\\
4312	12.964\\
4628	13.1252\\
4923	13.2651\\
5213	13.3686\\
5543	13.4373\\
5969	13.5267\\
6643	13.6322\\
7441	13.8086\\
7962	13.9387\\
8123	13.9917\\
8181	14.0012\\
8191	13.9845\\
8192	13.9578\\
};
% \addlegendentry{$\text{1}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=o, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
229	5.62284\\
231	5.60546\\
240	5.73513\\
244	5.75928\\
247	5.74876\\
250	5.8028\\
253	5.85007\\
258	5.89028\\
261	5.89969\\
267	5.92319\\
275	6.00502\\
283	6.0612\\
310	6.07928\\
363	6.61317\\
373	6.68165\\
379	6.74042\\
385	6.71628\\
398	6.74543\\
408	6.77596\\
418	6.79294\\
454	7.03049\\
485	7.24753\\
505	7.32504\\
543	7.57635\\
570	7.60578\\
611	7.7743\\
654	8.00362\\
695	8.10561\\
741	8.20724\\
795	8.33805\\
840	8.48057\\
886	8.56685\\
944	8.72708\\
1008	8.87745\\
1076	9.01416\\
1143	9.19449\\
1227	9.35429\\
1323	9.58912\\
1400	9.7052\\
1493	9.86236\\
1593	10.0432\\
1713	10.2463\\
1864	10.4538\\
2019	10.6497\\
2195	10.816\\
2361	11.0363\\
2532	11.2581\\
2679	11.4338\\
2877	11.6045\\
3117	11.8604\\
3388	12.1093\\
3621	12.2826\\
3875	12.4708\\
4164	12.6574\\
4435	12.7949\\
4733	12.9368\\
5036	13.0545\\
5400	13.1608\\
5735	13.2357\\
6216	13.3181\\
6868	13.4201\\
7634	13.5893\\
8005	13.7318\\
8139	13.7852\\
8180	13.8064\\
8192	13.7937\\
8192	13.7674\\
};
% \addlegendentry{$\text{0}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=triangle, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
208	5.4857\\
209	5.52412\\
209	5.54292\\
212	5.54779\\
218	5.72045\\
223	5.76174\\
224	5.74505\\
233	5.76992\\
244	5.77004\\
277	6.1346\\
305	6.60184\\
323	6.69084\\
344	6.69241\\
365	6.93435\\
378	7.03956\\
394	7.09047\\
406	7.07353\\
430	7.25453\\
456	7.3122\\
483	7.42348\\
499	7.44383\\
514	7.51749\\
534	7.58748\\
551	7.62492\\
584	7.69462\\
613	7.80522\\
645	7.92898\\
682	8.05618\\
730	8.18424\\
772	8.31797\\
830	8.51587\\
882	8.69413\\
947	8.90417\\
1018	9.05352\\
1098	9.25271\\
1168	9.35478\\
1232	9.49926\\
1310	9.63059\\
1380	9.71049\\
1483	9.91161\\
1568	10.1131\\
1655	10.1978\\
1809	10.4236\\
1948	10.6631\\
2095	10.8457\\
2277	11.0751\\
2419	11.2432\\
2610	11.4453\\
2825	11.6979\\
3044	11.9518\\
3258	12.1337\\
3537	12.3633\\
3797	12.5852\\
4098	12.7473\\
4411	12.9338\\
4690	13.0744\\
5029	13.2189\\
5300	13.2977\\
5655	13.3833\\
6110	13.4764\\
6767	13.5508\\
7550	13.7351\\
7996	13.8521\\
8146	13.9069\\
8181	13.9272\\
8192	13.9144\\
8192	13.8936\\
};
% \addlegendentry{$\text{1}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=o, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
274	5.95219\\
275	5.94906\\
276	5.95726\\
277	5.9266\\
283	5.96795\\
290	6.04902\\
290	6.03636\\
294	6.0524\\
302	6.07476\\
319	6.26081\\
330	6.29123\\
340	6.33149\\
344	6.35626\\
357	6.40222\\
373	6.54559\\
383	6.58719\\
399	6.67016\\
422	6.76035\\
441	6.86917\\
453	6.9355\\
473	6.96378\\
490	7.01903\\
521	7.14322\\
556	7.2408\\
591	7.43916\\
626	7.67329\\
661	7.69269\\
714	7.9786\\
762	8.1287\\
804	8.23114\\
867	8.40417\\
928	8.59898\\
997	8.77649\\
1051	8.95547\\
1100	9.01765\\
1177	9.22949\\
1246	9.35954\\
1328	9.5191\\
1433	9.74962\\
1510	9.87194\\
1610	10.0723\\
1728	10.288\\
1836	10.4477\\
1930	10.5932\\
2096	10.7941\\
2261	11.035\\
2417	11.2143\\
2607	11.4622\\
2810	11.7346\\
2994	11.9026\\
3214	12.1211\\
3465	12.3116\\
3706	12.4949\\
3986	12.7129\\
4268	12.8672\\
4589	13.0372\\
4893	13.2127\\
5197	13.3181\\
5506	13.4192\\
5937	13.4977\\
6721	13.6188\\
7550	13.7737\\
7995	13.913\\
8141	13.9602\\
8179	13.9565\\
8192	13.9551\\
8192	13.937\\
};
% \addlegendentry{$\text{0}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=triangle, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
289	6.3076\\
292	6.34144\\
298	6.37106\\
302	6.3769\\
310	6.44404\\
315	6.48539\\
321	6.55684\\
329	6.56768\\
333	6.54694\\
345	6.61827\\
367	6.73554\\
372	6.74377\\
382	6.76845\\
392	6.87816\\
402	6.92093\\
411	6.94925\\
425	7.01528\\
444	7.08269\\
478	7.30763\\
502	7.34735\\
526	7.55093\\
547	7.55572\\
579	7.71454\\
601	7.78196\\
635	7.94949\\
669	7.99102\\
692	8.06035\\
725	8.19752\\
766	8.31465\\
809	8.43974\\
841	8.51311\\
878	8.55759\\
944	8.82661\\
1000	8.92878\\
1059	9.01018\\
1153	9.23503\\
1219	9.39746\\
1270	9.46521\\
1367	9.63211\\
1463	9.82416\\
1579	10.0279\\
1699	10.2267\\
1815	10.4026\\
1974	10.6246\\
2142	10.8757\\
2288	11.0861\\
2464	11.2749\\
2674	11.5266\\
2856	11.7308\\
3080	12.0072\\
3284	12.2189\\
3533	12.408\\
3801	12.5938\\
4032	12.7471\\
4326	12.9267\\
4590	13.0738\\
4862	13.2031\\
5161	13.3121\\
5536	13.4138\\
5999	13.5123\\
6684	13.6203\\
7506	13.7696\\
7987	13.8971\\
8133	13.9393\\
8188	13.9433\\
8192	13.9379\\
8192	13.9236\\
};
% \addlegendentry{$\text{1}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=trans, mark=o, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
223	5.07086\\
252	5.53598\\
263	5.69927\\
267	5.71311\\
273	5.81081\\
280	5.84893\\
294	5.95693\\
315	6.11287\\
328	6.14693\\
362	6.53435\\
368	6.53914\\
389	6.72631\\
407	6.79359\\
425	6.84301\\
449	6.90151\\
479	7.11384\\
493	7.09448\\
509	7.22493\\
518	7.21216\\
543	7.26874\\
562	7.27555\\
590	7.40805\\
625	7.60925\\
653	7.72848\\
711	8.01467\\
743	8.14222\\
775	8.22094\\
813	8.35318\\
847	8.45521\\
893	8.55011\\
943	8.67205\\
1003	8.81703\\
1074	8.99251\\
1133	9.07757\\
1198	9.27276\\
1291	9.45121\\
1371	9.57737\\
1457	9.73891\\
1585	9.94714\\
1724	10.1749\\
1840	10.319\\
1970	10.4962\\
2107	10.6911\\
2250	10.8722\\
2449	11.1167\\
2623	11.3219\\
2792	11.5334\\
2989	11.7322\\
3213	11.944\\
3437	12.1399\\
3688	12.3332\\
3987	12.5026\\
4276	12.6934\\
4584	12.855\\
4899	12.9958\\
5223	13.121\\
5578	13.2207\\
6019	13.3058\\
6702	13.4016\\
7499	13.5453\\
7989	13.6675\\
8138	13.687\\
8183	13.7032\\
8192	13.6789\\
8192	13.6565\\
};
% \addlegendentry{$\text{0}_\text{t}\text{ransaffines}$}

\addplot [thin, opacity=\opacityPlot, color=trans, mark=triangle, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
183	5.06616\\
192	5.28683\\
198	5.33833\\
201	5.328\\
204	5.47764\\
210	5.39315\\
211	5.38413\\
216	5.36973\\
238	5.72794\\
241	5.74563\\
245	5.74297\\
255	5.57406\\
317	5.98693\\
351	6.3973\\
384	6.77086\\
404	6.85574\\
420	6.91616\\
444	7.06912\\
458	7.10316\\
474	7.11076\\
485	7.14595\\
509	7.25043\\
523	7.27851\\
554	7.41004\\
589	7.50189\\
628	7.74017\\
653	7.87832\\
680	7.96429\\
705	8.04362\\
737	8.11139\\
791	8.23134\\
838	8.34211\\
907	8.5257\\
966	8.66881\\
1048	8.86585\\
1112	8.98406\\
1200	9.23287\\
1287	9.42126\\
1387	9.62263\\
1487	9.79943\\
1578	9.9519\\
1685	10.1163\\
1827	10.3634\\
1958	10.5417\\
2098	10.7575\\
2216	10.9111\\
2392	11.143\\
2568	11.3552\\
2766	11.562\\
3014	11.8349\\
3266	12.0869\\
3519	12.2793\\
3773	12.474\\
4044	12.6773\\
4306	12.8616\\
4570	12.9591\\
4832	13.0904\\
5157	13.2218\\
5534	13.3293\\
5991	13.4171\\
6683	13.5289\\
7515	13.6762\\
7959	13.8095\\
8125	13.8577\\
8175	13.8852\\
8191	13.8652\\
8192	13.8379\\
};
% \addlegendentry{$\text{1}_\text{t}\text{ransaffines}$}




\end{axis}
\end{tikzpicture}%

==> fig/stefan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Colors from ColorBrewer
\definecolor{trans}{rgb}{0.894117647,0.101960784,0.109803922}% rot
\definecolor{paffine}{rgb}{0.215686275,0.494117647,0.721568627}% blau
\definecolor{affine}{rgb}{0.301960784,0.68627451,0.290196078}% grün
\definecolor{homo}{rgb}{0.596078431,0.305882353,0.639215686}% lila


\definecolor{schwarz}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widthPlot,
height=\heightPlot,
at={(0.8in,0.508in)},
scale only axis,
xmin=\xminPlot,
xmax=\xmaxPlot,
xticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
yticklabel style={font=\fontsize{8}{\baselineskip}\selectfont},
% xlabel style={font=\color{white!15!black}},
xlabel={\#Kernels},
ymin=2,
ymax=13,
ylabel near ticks,
xlabel near ticks,
grid = both,
% ylabel style={font=\color{white!15!black}},
ylabel={SSIM [dB]},
ylabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=-0.15cm},
xlabel style={font=\fontsize{8}{\baselineskip}\selectfont, yshift=0.15cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 32x32x8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%#
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [opacity=1, color=schwarz, mark=diamond, mark options={solid, schwarz,scale=\scaleMarks}]
  table[row sep=crcr]{%
177	2.82082\\
178	2.81325\\
182	2.80567\\
195	2.73571\\
208	2.8862\\
223	2.91955\\
223	2.93593\\
230	2.92209\\
274	3.18462\\
290	3.23763\\
292	3.22459\\
300	3.23896\\
326	3.3534\\
337	3.42511\\
348	3.45656\\
362	3.5077\\
392	3.65048\\
433	3.77776\\
468	3.8944\\
496	3.96026\\
516	4.04784\\
543	4.11912\\
699	4.45616\\
753	4.66433\\
812	4.92146\\
876	5.0445\\
940	5.17351\\
1022	5.27344\\
1114	5.44206\\
1245	5.68313\\
1371	5.88664\\
1508	6.03735\\
1643	6.22907\\
1808	6.45512\\
1984	6.66324\\
2140	6.82043\\
2309	6.96811\\
2541	7.25487\\
2747	7.45527\\
2978	7.67439\\
3225	7.92974\\
3490	8.20547\\
3710	8.36149\\
3970	8.55749\\
4229	8.75439\\
4497	8.93243\\
4756	9.10897\\
4983	9.24421\\
5233	9.41448\\
5471	9.54403\\
5733	9.70492\\
5989	9.82271\\
6218	9.93256\\
6412	10.0097\\
6620	10.0747\\
6849	10.1514\\
7019	10.1748\\
7178	10.1877\\
7363	10.2195\\
7617	10.2424\\
7815	10.2394\\
8050	10.2329\\
8140	10.2309\\
8171	10.218\\
8188	10.1981\\
8192	10.1775\\
% 8192	10.1416\\
};
% \addlegendentry{no GMC}

\addplot [opacity=\opacityPlot, color=affine, mark=o, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
285	2.13825\\
298	2.23103\\
305	2.42283\\
310	2.4772\\
329	2.60035\\
343	2.79925\\
344	2.81509\\
350	2.89781\\
354	2.9069\\
355	2.90824\\
357	2.92799\\
372	3.09984\\
393	3.16642\\
407	3.22931\\
420	3.25485\\
477	3.49298\\
506	3.70238\\
519	3.75131\\
534	3.75906\\
563	3.99473\\
594	4.10977\\
612	4.12983\\
630	4.19993\\
660	4.36052\\
687	4.41474\\
752	4.65671\\
778	4.8751\\
811	4.9487\\
874	5.06836\\
974	5.35031\\
1034	5.54933\\
1097	5.8109\\
1154	5.90965\\
1238	6.09329\\
1397	6.60287\\
1480	6.78962\\
1565	6.89415\\
1695	7.14357\\
1787	7.30363\\
1910	7.49899\\
2032	7.79211\\
2176	8.00643\\
2365	8.30721\\
2564	8.53801\\
2777	8.89907\\
3037	9.23352\\
3296	9.55045\\
3546	9.78899\\
3816	10.0368\\
4153	10.4583\\
4460	10.6959\\
4835	11.0314\\
5126	11.2368\\
5414	11.44\\
5688	11.6047\\
6012	11.7836\\
6234	11.8545\\
6476	11.9373\\
6734	11.995\\
7030	12.028\\
7412	12.0515\\
7843	12.1026\\
8088	12.1493\\
8156	12.1614\\
8179	12.1488\\
8192	12.1195\\
8192	12.0814\\
};
% \addlegendentry{$\text{0}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=affine, mark=triangle, mark options={solid, affine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
333	2.66479\\
342	2.71856\\
343	2.73827\\
344	2.74139\\
353	2.80597\\
357	2.83704\\
368	2.89547\\
371	2.93355\\
379	2.95828\\
391	3.05998\\
394	3.17013\\
408	3.23402\\
417	3.24756\\
418	3.27956\\
431	3.31518\\
439	3.35329\\
453	3.63237\\
458	3.64765\\
479	3.73114\\
495	3.84001\\
510	3.91064\\
530	3.95727\\
554	4.00836\\
575	4.07615\\
641	4.1871\\
714	4.34717\\
845	5.11433\\
898	5.29497\\
935	5.50955\\
977	5.68414\\
1018	5.76922\\
1064	5.91894\\
1133	6.01033\\
1269	6.15603\\
1403	6.73635\\
1497	6.8921\\
1610	7.11333\\
1725	7.29426\\
1851	7.58709\\
1974	7.76517\\
2083	8.00517\\
2227	8.35524\\
2387	8.57394\\
2504	8.71239\\
2784	9.13372\\
3001	9.34789\\
3254	9.70479\\
3518	10.0628\\
3760	10.3882\\
3990	10.6762\\
4261	10.9438\\
4565	11.2121\\
4849	11.4603\\
5128	11.7053\\
5406	11.8814\\
5650	11.9855\\
5870	12.0936\\
6107	12.163\\
6391	12.2553\\
6710	12.2754\\
7138	12.3337\\
7657	12.3958\\
8018	12.4433\\
8129	12.4469\\
8174	12.4463\\
8190	12.4157\\
8192	12.3774\\
};
% \addlegendentry{$\text{1}_\text{a}\text{ffineaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=o, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
263	2.24913\\
265	2.16352\\
277	2.41155\\
280	2.4184\\
284	2.40106\\
284	2.41552\\
285	2.38422\\
302	2.55686\\
304	2.56655\\
306	2.57116\\
308	2.54742\\
315	2.58279\\
321	2.5994\\
328	2.62267\\
335	2.62198\\
422	3.48776\\
423	3.48337\\
428	3.50087\\
444	3.57822\\
637	4.11195\\
680	4.26844\\
714	4.33184\\
736	4.36852\\
804	4.55467\\
850	4.70767\\
895	5.03052\\
934	5.1754\\
1001	5.33374\\
1122	5.66927\\
1215	6.03142\\
1307	6.22508\\
1483	6.78974\\
1618	7.03016\\
1746	7.30762\\
1894	7.53314\\
2086	7.75791\\
2266	8.09962\\
2397	8.26113\\
2610	8.49554\\
2848	8.85965\\
3087	9.10881\\
3349	9.48925\\
3582	9.69328\\
3988	10.094\\
4255	10.3644\\
4585	10.5982\\
4883	10.8531\\
5153	11.0847\\
5441	11.2319\\
5743	11.3751\\
6012	11.4974\\
6278	11.6379\\
6578	11.7474\\
6824	11.8059\\
7085	11.8297\\
7439	11.8453\\
7806	11.8688\\
8070	11.9088\\
8151	11.93\\
8181	11.9151\\
8192	11.877\\
8192	11.8437\\
};
% \addlegendentry{$\text{0}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=homo, mark=triangle, mark options={solid, homo,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
360	2.94723\\
364	2.95258\\
367	2.95721\\
369	3.07748\\
369	3.08873\\
369	3.08981\\
378	3.13822\\
381	3.14218\\
385	3.12992\\
393	3.23836\\
398	3.25012\\
409	3.30678\\
418	3.31934\\
433	3.43892\\
443	3.49996\\
457	3.58911\\
465	3.64788\\
477	3.69693\\
487	3.74315\\
499	3.81416\\
508	3.85523\\
522	3.87739\\
551	4.03574\\
564	4.05803\\
575	4.15556\\
585	4.16882\\
600	4.27508\\
631	4.3621\\
653	4.3742\\
685	4.40323\\
780	4.73228\\
865	5.13592\\
976	5.32283\\
1081	5.72614\\
1237	6.05109\\
1409	6.58073\\
1537	6.81453\\
1701	7.29635\\
1827	7.60583\\
1956	7.91492\\
2079	8.13719\\
2256	8.43073\\
2442	8.63997\\
2660	8.97953\\
2869	9.24236\\
3085	9.48645\\
3344	9.8659\\
3607	10.2009\\
3875	10.5643\\
4118	10.8042\\
4377	11.0644\\
4672	11.3456\\
4945	11.5461\\
5218	11.7282\\
5437	11.8572\\
5726	12.0077\\
5926	12.1109\\
6132	12.1517\\
6414	12.2145\\
6696	12.2513\\
7147	12.2654\\
7676	12.326\\
7995	12.3715\\
8130	12.3984\\
8182	12.3816\\
8191	12.3589\\
8192	12.3175\\
};
% \addlegendentry{$\text{1}_\text{h}\text{omoaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=o, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
305	2.18342\\
308	2.26827\\
310	2.28151\\
315	2.35953\\
322	2.39958\\
333	2.49713\\
345	2.54076\\
373	2.8689\\
379	2.91215\\
382	2.90644\\
384	2.90639\\
388	2.91376\\
395	2.93212\\
411	2.97615\\
546	3.55264\\
554	3.56217\\
576	3.78326\\
581	3.78602\\
589	3.81363\\
615	4.02598\\
629	4.02232\\
666	4.23881\\
690	4.28856\\
718	4.36214\\
733	4.40938\\
751	4.41425\\
774	4.48894\\
798	4.49001\\
879	4.64733\\
943	4.87316\\
975	5.04681\\
1057	5.42577\\
1167	5.7251\\
1256	5.94498\\
1343	6.34602\\
1446	6.63929\\
1587	6.96817\\
1735	7.2121\\
1848	7.38722\\
2013	7.78076\\
2203	8.17322\\
2369	8.38577\\
2534	8.59814\\
2720	8.82852\\
2934	9.18306\\
3153	9.43802\\
3361	9.66199\\
3595	9.90097\\
3886	10.1943\\
4156	10.4168\\
4436	10.6428\\
4797	10.9403\\
5102	11.1248\\
5440	11.3833\\
5709	11.5354\\
5962	11.6535\\
6195	11.7754\\
6454	11.8628\\
6722	11.936\\
7045	11.9654\\
7406	11.9911\\
7835	12.0648\\
8074	12.1074\\
8155	12.1269\\
8181	12.1174\\
8190	12.0884\\
8192	12.0459\\
};
% \addlegendentry{$\text{0}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=paffine, mark=triangle, mark options={solid, paffine,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
341	2.62433\\
351	2.67668\\
367	2.81045\\
375	2.78488\\
391	2.9235\\
403	2.97559\\
413	3.01108\\
431	3.05457\\
459	3.41639\\
473	3.46253\\
494	3.53208\\
504	3.70792\\
512	3.67235\\
518	3.70261\\
535	3.77077\\
558	3.86225\\
563	3.85786\\
569	3.85907\\
584	3.91725\\
602	4.01108\\
612	4.01744\\
628	4.08\\
637	4.11895\\
651	4.17677\\
664	4.1893\\
677	4.26237\\
705	4.33544\\
755	4.66088\\
780	4.75376\\
805	4.83429\\
947	5.51549\\
973	5.52707\\
1025	5.74153\\
1072	5.80963\\
1133	5.94037\\
1342	6.45437\\
1457	6.7445\\
1670	7.201\\
1784	7.46869\\
1906	7.69048\\
2062	8.0159\\
2210	8.23958\\
2389	8.59097\\
2583	8.8686\\
2774	9.09271\\
3011	9.32598\\
3398	9.91914\\
3621	10.1679\\
3926	10.5832\\
4143	10.8143\\
4369	10.9865\\
4586	11.1746\\
4869	11.4257\\
5122	11.6242\\
5373	11.776\\
5639	11.9296\\
5873	12.0558\\
6160	12.1436\\
6457	12.2112\\
6758	12.2386\\
7155	12.2616\\
7674	12.3428\\
8010	12.3423\\
8134	12.3725\\
8176	12.3782\\
8191	12.3399\\
8192	12.2976\\
};
% \addlegendentry{$\text{1}_\text{p}\text{affineaffines}$}

\addplot [opacity=\opacityPlot, color=trans, mark=o, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
272	2.3653\\
272	2.37327\\
272	2.38101\\
294	2.56814\\
296	2.57586\\
300	2.62214\\
306	2.64752\\
309	2.64277\\
316	2.71049\\
319	2.72323\\
322	2.76154\\
327	2.79865\\
328	2.79574\\
333	2.86053\\
335	2.87098\\
343	2.93207\\
355	3.00007\\
362	3.0416\\
371	3.0823\\
379	3.07849\\
387	3.2089\\
399	3.27584\\
415	3.18102\\
516	3.99194\\
534	4.04909\\
548	4.1227\\
564	4.19509\\
595	4.30014\\
620	4.32992\\
688	4.58583\\
856	4.99738\\
912	5.1729\\
1012	5.48831\\
1077	5.73287\\
1157	5.8796\\
1218	5.98747\\
1323	6.22542\\
1465	6.46166\\
1620	6.73482\\
1856	7.3437\\
1983	7.52239\\
2161	7.96937\\
2344	8.18253\\
2601	8.44289\\
2851	8.86505\\
3062	9.19747\\
3333	9.53165\\
3604	9.85785\\
3912	10.1762\\
4172	10.3909\\
4462	10.6318\\
4748	10.8457\\
5021	11.0903\\
5377	11.3241\\
5658	11.4756\\
5937	11.6335\\
6184	11.7115\\
6428	11.7724\\
6658	11.8232\\
6941	11.8774\\
7346	11.8823\\
7814	11.9397\\
8073	11.974\\
8147	11.9962\\
8183	11.9718\\
8192	11.9328\\
8192	11.8995\\
};
% \addlegendentry{$\text{0}_\text{t}\text{ransaffines}$}

\addplot [thin, opacity=\opacityPlot, color=trans, mark=triangle, mark options={solid, trans,scale=\scaleMarks, opacity=\opacityMarks}]
  table[row sep=crcr]{%
294	2.31273\\
298	2.28602\\
300	2.30483\\
311	2.41231\\
331	2.82169\\
333	2.80722\\
348	2.85653\\
353	2.90785\\
354	2.91872\\
357	2.99575\\
357	3.03253\\
362	2.94794\\
367	2.93453\\
374	3.0061\\
382	3.06186\\
388	3.11444\\
398	3.17015\\
492	3.47927\\
501	3.54196\\
522	3.62235\\
537	3.70202\\
567	4.02524\\
592	4.10161\\
606	4.1555\\
627	4.25351\\
651	4.28314\\
684	4.3556\\
730	4.51816\\
769	4.556\\
823	4.71874\\
905	5.04129\\
1035	5.68043\\
1105	5.89771\\
1195	6.11066\\
1306	6.33887\\
1407	6.74538\\
1530	7.07273\\
1653	7.28535\\
1771	7.56309\\
1884	7.80058\\
2031	8.02503\\
2218	8.31259\\
2428	8.63364\\
2659	9.04706\\
2823	9.25319\\
3043	9.56679\\
3286	9.78628\\
3524	10.0672\\
3809	10.3478\\
4058	10.5963\\
4274	10.7986\\
4562	11.0728\\
4831	11.2717\\
5123	11.5105\\
5405	11.6945\\
5639	11.8026\\
5915	11.9204\\
6227	12.0302\\
6477	12.0441\\
6795	12.0873\\
7227	12.1398\\
7709	12.1934\\
8019	12.2365\\
8133	12.2497\\
8171	12.2369\\
8191	12.2181\\
8192	12.165\\
};
% \addlegendentry{$\text{1}_\text{t}\text{ransaffines}$}




\end{axis}
\end{tikzpicture}%
